Mixture of Masters: Sparse Chess Language Models with Player Routing

Modern chess language models are dense transformers trained on millions of games played by thousands of high-rated individuals. However, these monolithic networks tend to collapse into mode-averaged behavior, where stylistic boundaries are blurred, and rare but effective strategies are suppressed. To counteract homogenization, we introduce Mixture-of-Masters (MoM), the first chess mixture-of-experts model with small-sized GPT experts emulating world-class grandmasters. For each move, a post-hoc learnable gating network selects the most appropriate persona to channel depending on the game state, allowing MoM to switch its style dynamically, e.g., Tal's offensive vocation or Petrosian's defensive solidity. When evaluated against Stockfish on unseen standard games, MoM outperforms both dense individual expert networks and popular GPT baselines trained on aggregated data, while ensuring generation variety, control, and interpretability.

==> (inline-0) <==
\begin{tikzpicture}
            \begin{axis}[
                % Chart type - horizontal bars
                xbar,
                % Size
                width=0.8\textwidth, 
                height=6cm,
                % Y-axis (numeric with custom labels) - REVERSED ORDER
                symbolic y coords={
                    {Other},
                    {Don't know\\(cannot assign)},
                    {Don't know\\(not familiar)},
                    {Creative/\\Unorthodox},
                    {Solid/\\Defense},
                    {Positional/\\Strategic},
                    {Attacking/\\Tactical},
                },
                ytick=data,
                yticklabel style={font=\scriptsize, align=center},
                % X-axis (values)
                xmin=0,
                xmax=100,
                xtick={50, 100},
                xticklabel style={font=\scriptsize},
                % Bar appearance
                bar width=8pt,
                bar shift=0pt,
                % Grid
                xmajorgrids=true,
                grid style={dashed, gray!30},
                % Background
                axis background/.style={fill=plotbackground},
                % Spacing
                enlarge y limits=0.08,
                % Node styling for bar labels
                nodes near coords,
                nodes near coords align={horizontal},
                every node near coord/.append style={font=\scriptsize, yshift=0pt, xshift=-2pt},
            ]
            
            \addplot [fill=other-color, draw=none, forget plot] coordinates {(0,{Other})};
            \addplot [fill=do-not-know-color, draw=none, forget plot] coordinates {(22,{Don't know\\(cannot assign)})};
            \addplot [fill=do-not-know-color, draw=none, forget plot] coordinates {(39,{Don't know\\(not familiar)})};
            \addplot [fill=creative-color, draw=none, forget plot] coordinates {(0,{Creative/\\Unorthodox})};
            \addplot [fill=solid-color, draw=none, forget plot] coordinates {(4,{Solid/\\Defense})};
            \addplot [fill=positional-color, draw=none, forget plot] coordinates {(4,{Positional/\\Strategic})};
            \addplot [fill=attacking-color, draw=none, forget plot] coordinates {(31,{Attacking/\\Tactical})};
            
            \end{axis}
            \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                % Chart type - horizontal bars
                xbar,
                % Size
                width=0.8\textwidth, 
                height=6cm,
                % Y-axis (numeric with custom labels) - REVERSED ORDER
                symbolic y coords={
                    {Other},
                    {Don't know\\(cannot assign)},
                    {Don't know\\(not familiar)},
                    {Creative/\\Unorthodox},
                    {Solid/\\Defense},
                    {Positional/\\Strategic},
                    {Attacking/\\Tactical},
                },
                ytick=data,
                yticklabel style={font=\scriptsize, align=center},
                % X-axis (values)
                xmin=0,
                xmax=100,
                xtick={50, 100},
                xticklabel style={font=\scriptsize},
                % Bar appearance
                bar width=8pt,
                bar shift=0pt,
                % Grid
                xmajorgrids=true,
                grid style={dashed, gray!30},
                % Background
                axis background/.style={fill=plotbackground},
                % Spacing
                enlarge y limits=0.08,
                % Node styling for bar labels
                nodes near coords,
                nodes near coords align={horizontal},
                every node near coord/.append style={font=\scriptsize, xshift=-2pt},
            ]
            
            \addplot [fill=other-color, draw=none, forget plot] coordinates {(0,{Other})};
            \addplot [fill=do-not-know-color, draw=none, forget plot] coordinates {(30,{Don't know\\(cannot assign)})};
            \addplot [fill=do-not-know-color, draw=none, forget plot] coordinates {(35,{Don't know\\(not familiar)})};
            \addplot [fill=creative-color, draw=none, forget plot] coordinates {(4,{Creative/\\Unorthodox})};
            \addplot [fill=solid-color, draw=none, forget plot] coordinates {(0,{Solid/\\Defense})};
            \addplot [fill=positional-color, draw=none, forget plot] coordinates {(18,{Positional/\\Strategic})};
            \addplot [fill=attacking-color, draw=none, forget plot] coordinates {(13,{Attacking/\\Tactical})};
            
            \end{axis}
            \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                % Chart type - horizontal bars
                xbar,
                % Size
                width=0.8\textwidth, 
                height=6cm,
                % Y-axis (numeric with custom labels) - REVERSED ORDER
                symbolic y coords={
                    {Other},
                    {Don't know\\(cannot assign)},
                    {Don't know\\(not familiar)},
                    {Creative/\\Unorthodox},
                    {Solid/\\Defense},
                    {Positional/\\Strategic},
                    {Attacking/\\Tactical},
                },
                ytick=data,
                yticklabel style={font=\scriptsize, align=center},
                % X-axis (values)
                xmin=0,
                xmax=100,
                xtick={50, 100},
                xticklabel style={font=\scriptsize},
                % Bar appearance
                bar width=8pt,
                bar shift=0pt,
                % Grid
                xmajorgrids=true,
                grid style={dashed, gray!30},
                % Background
                axis background/.style={fill=plotbackground},
                % Spacing
                enlarge y limits=0.08,
                % Node styling for bar labels
                nodes near coords,
                nodes near coords align={horizontal},
                every node near coord/.append style={font=\scriptsize, xshift=-2pt},
            ]
            
            \addplot [fill=other-color, draw=none, forget plot] coordinates {(4,{Other})};
            \addplot [fill=do-not-know-color, draw=none, forget plot] coordinates {(17,{Don't know\\(cannot assign)})};
            \addplot [fill=do-not-know-color, draw=none, forget plot] coordinates {(9,{Don't know\\(not familiar)})};
            \addplot [fill=creative-color, draw=none, forget plot] coordinates {(26,{Creative/\\Unorthodox})};
            \addplot [fill=solid-color, draw=none, forget plot] coordinates {(0,{Solid/\\Defense})};
            \addplot [fill=positional-color, draw=none, forget plot] coordinates {(44,{Positional/\\Strategic})};
            \addplot [fill=attacking-color, draw=none, forget plot] coordinates {(0,{Attacking/\\Tactical})};
            
            \end{axis}
            \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                % Chart type - horizontal bars
                xbar,
                % Size
                width=0.8\textwidth, 
                height=6cm,
                % Y-axis (numeric with custom labels) - REVERSED ORDER
                symbolic y coords={
                    {Other},
                    {Don't know\\(cannot assign)},
                    {Don't know\\(not familiar)},
                    {Creative/\\Unorthodox},
                    {Solid/\\Defense},
                    {Positional/\\Strategic},
                    {Attacking/\\Tactical},
                },
                ytick=data,
                yticklabel style={font=\scriptsize, align=center},
                % X-axis (values)
                xmin=0,
                xmax=100,
                xtick={50, 100},
                xticklabel style={font=\scriptsize},
                % Bar appearance
                bar width=8pt,
                bar shift=0pt,
                % Grid
                xmajorgrids=true,
                grid style={dashed, gray!30},
                % Background
                axis background/.style={fill=plotbackground},
                % Spacing
                enlarge y limits=0.08,
                % Node styling for bar labels
                nodes near coords,
                nodes near coords align={horizontal},
                every node near coord/.append style={font=\scriptsize, xshift=-2pt},
            ]
            
            \addplot [fill=other-color, draw=none, forget plot] coordinates {(0,{Other})};
            \addplot [fill=do-not-know-color, draw=none, forget plot] coordinates {(17,{Don't know\\(cannot assign)})};
            \addplot [fill=do-not-know-color, draw=none, forget plot] coordinates {(17,{Don't know\\(not familiar)})};
            \addplot [fill=creative-color, draw=none, forget plot] coordinates {(0,{Creative/\\Unorthodox})};
            \addplot [fill=solid-color, draw=none, forget plot] coordinates {(4,{Solid/\\Defense})};
            \addplot [fill=positional-color, draw=none, forget plot] coordinates {(58,{Positional/\\Strategic})};
            \addplot [fill=attacking-color, draw=none, forget plot] coordinates {(4,{Attacking/\\Tactical})};
            
            \end{axis}
            \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                % Chart type - horizontal bars
                xbar,
                % Size
                width=0.8\textwidth, 
                height=6cm,
                % Y-axis (numeric with custom labels) - REVERSED ORDER
                symbolic y coords={
                    {Other},
                    {Don't know\\(cannot assign)},
                    {Don't know\\(not familiar)},
                    {Creative/\\Unorthodox},
                    {Solid/\\Defense},
                    {Positional/\\Strategic},
                    {Attacking/\\Tactical},
                },
                ytick=data,
                yticklabel style={font=\scriptsize, align=center},
                % X-axis (values)
                xmin=0,
                xmax=100,
                xtick={50, 100},
                xticklabel style={font=\scriptsize},
                % Bar appearance
                bar width=8pt,
                bar shift=0pt,
                % Grid
                xmajorgrids=true,
                grid style={dashed, gray!30},
                % Background
                axis background/.style={fill=plotbackground},
                % Spacing
                enlarge y limits=0.08,
                % Node styling for bar labels
                nodes near coords,
                nodes near coords align={horizontal},
                every node near coord/.append style={font=\scriptsize, xshift=-2pt},
            ]
            
            \addplot [fill=other-color, draw=none, forget plot] coordinates {(0,{Other})};
            \addplot [fill=do-not-know-color, draw=none, forget plot] coordinates {(13,{Don't know\\(cannot assign)})};
            \addplot [fill=do-not-know-color, draw=none, forget plot] coordinates {(43,{Don't know\\(not familiar)})};
            \addplot [fill=creative-color, draw=none, forget plot] coordinates {(9,{Creative/\\Unorthodox})};
            \addplot [fill=solid-color, draw=none, forget plot] coordinates {(0,{Solid/\\Defense})};
            \addplot [fill=positional-color, draw=none, forget plot] coordinates {(0,{Positional/\\Strategic})};
            \addplot [fill=attacking-color, draw=none, forget plot] coordinates {(35,{Attacking/\\Tactical})};
            
            \end{axis}
            \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                % Chart type - horizontal bars
                xbar,
                % Size
                width=0.8\textwidth, 
                height=6cm,
                % Y-axis (numeric with custom labels) - REVERSED ORDER
                symbolic y coords={
                    {Other},
                    {Don't know\\(cannot assign)},
                    {Don't know\\(not familiar)},
                    {Creative/\\Unorthodox},
                    {Solid/\\Defense},
                    {Positional/\\Strategic},
                    {Attacking/\\Tactical},
                },
                ytick=data,
                yticklabel style={font=\scriptsize, align=center},
                % X-axis (values)
                xmin=0,
                xmax=100,
                xtick={50, 100},
                xticklabel style={font=\scriptsize},
                % Bar appearance
                bar width=8pt,
                bar shift=0pt,
                % Grid
                xmajorgrids=true,
                grid style={dashed, gray!30},
                % Background
                axis background/.style={fill=plotbackground},
                % Spacing
                enlarge y limits=0.08,
                % Node styling for bar labels
                nodes near coords,
                nodes near coords align={horizontal},
                every node near coord/.append style={font=\scriptsize, xshift=-2pt},
            ]
            
            \addplot [fill=other-color, draw=none, forget plot] coordinates {(0,{Other})};
            \addplot [fill=do-not-know-color, draw=none, forget plot] coordinates {(17,{Don't know\\(cannot assign)})};
            \addplot [fill=do-not-know-color, draw=none, forget plot] coordinates {(31,{Don't know\\(not familiar)})};
            \addplot [fill=creative-color, draw=none, forget plot] coordinates {(0,{Creative/\\Unorthodox})};
            \addplot [fill=solid-color, draw=none, forget plot] coordinates {(22,{Solid/\\Defense})};
            \addplot [fill=positional-color, draw=none, forget plot] coordinates {(26,{Positional/\\Strategic})};
            \addplot [fill=attacking-color, draw=none, forget plot] coordinates {(4,{Attacking/\\Tactical})};
            
            \end{axis}
            \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                % Chart type - horizontal bars
                xbar,
                % Size
                width=0.8\textwidth, 
                height=6cm,
                % Y-axis (numeric with custom labels) - REVERSED ORDER
                symbolic y coords={
                    {Other},
                    {Don't know\\(cannot assign)},
                    {Don't know\\(not familiar)},
                    {Creative/\\Unorthodox},
                    {Solid/\\Defense},
                    {Positional/\\Strategic},
                    {Attacking/\\Tactical},
                },
                ytick=data,
                yticklabel style={font=\scriptsize, align=center},
                % X-axis (values)
                xmin=0,
                xmax=100,
                xtick={50, 100},
                xticklabel style={font=\scriptsize},
                % Bar appearance
                bar width=8pt,
                bar shift=0pt,
                % Grid
                xmajorgrids=true,
                grid style={dashed, gray!30},
                % Background
                axis background/.style={fill=plotbackground},
                % Spacing
                enlarge y limits=0.08,
                % Node styling for bar labels
                nodes near coords,
                nodes near coords align={horizontal},
                every node near coord/.append style={font=\scriptsize, xshift=-2pt},
            ]
            
            \addplot [fill=other-color, draw=none, forget plot] coordinates {(0,{Other})};
            \addplot [fill=do-not-know-color, draw=none, forget plot] coordinates {(17,{Don't know\\(cannot assign)})};
            \addplot [fill=do-not-know-color, draw=none, forget plot] coordinates {(9,{Don't know\\(not familiar)})};
            \addplot [fill=creative-color, draw=none, forget plot] coordinates {(9,{Creative/\\Unorthodox})};
            \addplot [fill=solid-color, draw=none, forget plot] coordinates {(9,{Solid/\\Defense})};
            \addplot [fill=positional-color, draw=none, forget plot] coordinates {(9,{Positional/\\Strategic})};
            \addplot [fill=attacking-color, draw=none, forget plot] coordinates {(47,{Attacking/\\Tactical})};
            
            \end{axis}
            \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                % Chart type - horizontal bars
                xbar,
                % Size
                width=0.8\textwidth, 
                height=6cm,
                % Y-axis (numeric with custom labels) - REVERSED ORDER
                symbolic y coords={
                    {Other},
                    {Don't know\\(cannot assign)},
                    {Don't know\\(not familiar)},
                    {Creative/\\Unorthodox},
                    {Solid/\\Defense},
                    {Positional/\\Strategic},
                    {Attacking/\\Tactical},
                },
                ytick=data,
                yticklabel style={font=\scriptsize, align=center},
                % X-axis (values)
                xmin=0,
                xmax=100,
                xtick={50, 100},
                xticklabel style={font=\scriptsize},
                % Bar appearance
                bar width=8pt,
                bar shift=0pt,
                % Grid
                xmajorgrids=true,
                grid style={dashed, gray!30},
                % Background
                axis background/.style={fill=plotbackground},
                % Spacing
                enlarge y limits=0.08,
                % Node styling for bar labels
                nodes near coords,
                nodes near coords align={horizontal},
                every node near coord/.append style={font=\scriptsize, xshift=-2pt},
            ]
            
            \addplot [fill=other-color, draw=none, forget plot] coordinates {(4,{Other})};
            \addplot [fill=do-not-know-color, draw=none, forget plot] coordinates {(17,{Don't know\\(cannot assign)})};
            \addplot [fill=do-not-know-color, draw=none, forget plot] coordinates {(22,{Don't know\\(not familiar)})};
            \addplot [fill=creative-color, draw=none, forget plot] coordinates {(9,{Creative/\\Unorthodox})};
            \addplot [fill=solid-color, draw=none, forget plot] coordinates {(0,{Solid/\\Defense})};
            \addplot [fill=positional-color, draw=none, forget plot] coordinates {(26,{Positional/\\Strategic})};
            \addplot [fill=attacking-color, draw=none, forget plot] coordinates {(22,{Attacking/\\Tactical})};
            
            \end{axis}
            \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                % Chart type - horizontal bars
                xbar,
                % Size
                width=0.8\textwidth, 
                height=6cm,
                % Y-axis (numeric with custom labels) - REVERSED ORDER
                symbolic y coords={
                    {Other},
                    {Don't know\\(cannot assign)},
                    {Don't know\\(not familiar)},
                    {Creative/\\Unorthodox},
                    {Solid/\\Defense},
                    {Positional/\\Strategic},
                    {Attacking/\\Tactical},
                },
                ytick=data,
                yticklabel style={font=\scriptsize, align=center},
                % X-axis (values)
                xmin=0,
                xmax=100,
                xtick={50, 100},
                xticklabel style={font=\scriptsize},
                % Bar appearance
                bar width=8pt,
                bar shift=0pt,
                % Grid
                xmajorgrids=true,
                grid style={dashed, gray!30},
                % Background
                axis background/.style={fill=plotbackground},
                % Spacing
                enlarge y limits=0.08,
                % Node styling for bar labels
                nodes near coords,
                nodes near coords align={horizontal},
                every node near coord/.append style={font=\scriptsize, xshift=-2pt},
            ]
            
            \addplot [fill=other-color, draw=none, forget plot] coordinates {(0,{Other})};
            \addplot [fill=do-not-know-color, draw=none, forget plot] coordinates {(22,{Don't know\\(cannot assign)})};
            \addplot [fill=do-not-know-color, draw=none, forget plot] coordinates {(39,{Don't know\\(not familiar)})};
            \addplot [fill=creative-color, draw=none, forget plot] coordinates {(4,{Creative/\\Unorthodox})};
            \addplot [fill=solid-color, draw=none, forget plot] coordinates {(22,{Solid/\\Defense})};
            \addplot [fill=positional-color, draw=none, forget plot] coordinates {(13,{Positional/\\Strategic})};
            \addplot [fill=attacking-color, draw=none, forget plot] coordinates {(0,{Attacking/\\Tactical})};
            
            \end{axis}
            \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                % Chart type - horizontal bars
                xbar,
                % Size
                width=0.8\textwidth, 
                height=6cm,
                % Y-axis (numeric with custom labels) - REVERSED ORDER
                symbolic y coords={
                    {Other},
                    {Don't know\\(cannot assign)},
                    {Don't know\\(not familiar)},
                    {Creative/\\Unorthodox},
                    {Solid/\\Defense},
                    {Positional/\\Strategic},
                    {Attacking/\\Tactical},
                },
                ytick=data,
                yticklabel style={font=\scriptsize, align=center},
                % X-axis (values)
                xmin=0,
                xmax=100,
                xtick={50, 100},
                xticklabel style={font=\scriptsize},
                % Bar appearance
                bar width=8pt,
                bar shift=0pt,
                % Grid
                xmajorgrids=true,
                grid style={dashed, gray!30},
                % Background
                axis background/.style={fill=plotbackground},
                % Spacing
                enlarge y limits=0.08,
                % Node styling for bar labels
                nodes near coords,
                nodes near coords align={horizontal},
                every node near coord/.append style={font=\scriptsize, xshift=-2pt},
            ]
            
            \addplot [fill=other-color, draw=none, forget plot] coordinates {(0,{Other})};
            \addplot [fill=do-not-know-color, draw=none, forget plot] coordinates {(17,{Don't know\\(cannot assign)})};
            \addplot [fill=do-not-know-color, draw=none, forget plot] coordinates {(48,{Don't know\\(not familiar)})};
            \addplot [fill=creative-color, draw=none, forget plot] coordinates {(0,{Creative/\\Unorthodox})};
            \addplot [fill=solid-color, draw=none, forget plot] coordinates {(0,{Solid/\\Defense})};
            \addplot [fill=positional-color, draw=none, forget plot] coordinates {(9,{Positional/\\Strategic})};
            \addplot [fill=attacking-color, draw=none, forget plot] coordinates {(26,{Attacking/\\Tactical})};
            
            \end{axis}
            \end{tikzpicture}
